Scheduling With Time Discounts

We study a \emph{financial} version of the online problem of scheduling weighted packets with deadlines. The main novelty is that, while prior works assume packets have \emph{fixed} weights, we consider packets with \emph{time-decaying} values. Such considerations are natural in financial environments, where the present value of future actions may be discounted. We analyze the competitive ratios of scheduling algorithms under a range of discount rates encompassing the traditional undiscounted case where weights are fixed (i.e., a discount rate of 1), the fully discounted myopic case (i.e., a rate of 0), and those in between. We show how existing methods from the literature perform suboptimally in the more general discounted setting. Notably, we devise a novel memoryless deterministic algorithm, and prove that for discount factors up to $\approx 0.77$, it guarantees the best competitive ratio attainable by deterministic algorithms. Moreover, we develop a randomized algorithm and prove that it outperforms the best possible deterministic algorithm for any discount rate.

==> figures/CompetitiveRatios.tex <==
\begin{tikzpicture}[
declare function={
upper(\x) =
(\x < 0.99) * min(
    (2 + x * (x + sqrt(4 + x*x))) /
    (2 + x * (2 + x * (3*x + sqrt(4 + x*x))))
    ,
    (2/(\x + sqrt(\x^2 + 4)))
) + and(\x==0.99, \x < 1) * (0.570537) + (\x==1) * (0.5)
;}]
    \begin{axis}[
        cycle list={{mediumseagreen85168104}, {steelblue76114176}, {indianred1967882}, {lightslategray129114178}, {darkkhaki204185116}, {darkslategray38},},
        domain=0:1,
        xmin=0, xmax=1, ymin=0, ymax=1,
        xmajorgrids, ymajorgrids, xmajorticks, ymajorticks,
        samples=100,
        xlabel = Discount Rate,
        ylabel = Competitive Ratio,
        axis line style={lightgray204},
        legend style={
          font=\tiny,
          anchor=west,
          at={(1.02,0.5)},
          fill opacity=0.8,
          draw=lightgray204,
        },
        tick align=outside,
        tick style={color=white},
        every axis plot/.append style={thick},
    ]
        \addplot+[dashed,color=red] {1 - x/4};
        \addplot+[dashed,color=blue] coordinates {
            (0.001, 0.9995001666249781) (0.01, 0.9950166250831893) (0.02, 0.9900663346622374) (0.03, 0.9851488817163949) (0.04, 0.9802640211919206) (0.05, 0.9754115099857197) (0.060000000000000005, 0.9705911069291879) (0.06999999999999999, 0.9658025727721676) (0.08, 0.961045670167053) (0.09, 0.9563201636530202) (0.09999999999999999, 0.9516258196404038) (0.11, 0.946962406395198) (0.12, 0.9423296940236877) (0.13, 0.9377274544572207) (0.14, 0.9331554614371009) (0.15000000000000002, 0.9286134904996145) (0.16, 0.9241013189611791) (0.17, 0.9196187259036253) (0.18000000000000002, 0.9151654921595999) (0.19, 0.9107414002980933) (0.2, 0.9063462346100909) (0.21000000000000002, 0.9019797810943472) (0.22, 0.8976418274432796) (0.23, 0.8933321630289823) (0.24000000000000002, 0.8890505788893609) (0.25, 0.8847968677143805) (0.26, 0.8805708238324375) (0.27, 0.8763722431968402) (0.28, 0.872200923372409) (0.29000000000000004, 0.868056663522189) (0.3, 0.8639392643942738) (0.31, 0.8598485283087444) (0.32, 0.8557842591447158) (0.33, 0.8517462623274964) (0.34, 0.8477343448158539) (0.35000000000000003, 0.8437483150893901) (0.36000000000000004, 0.8397879831360249) (0.37, 0.8358531604395819) (0.38, 0.8319436599674846) (0.39, 0.8280592961585521) (0.4, 0.8241998849109017) (0.41000000000000003, 0.8203652435699527) (0.42000000000000004, 0.8165551909165315) (0.43, 0.8127695471550779) (0.44, 0.8090081339019514) (0.45, 0.805270774173837) (0.46, 0.801557292376248) (0.47000000000000003, 0.797867514292126) (0.48000000000000004, 0.7942012670705398) (0.49, 0.7905583792154773) (0.5, 0.7869386805747332) (0.51, 0.7833420023288904) (0.52, 0.7797681769803954) (0.53, 0.776217038342726) (0.54, 0.7726884215296488) (0.55, 0.7691821629445696) (0.56, 0.7656981002699734) (0.5700000000000001, 0.7622360724569524) (0.5800000000000001, 0.758795919714824) (0.59, 0.7553774835008354) (0.6, 0.7519806065099559) (0.61, 0.7486051326647545) (0.62, 0.7452509071053638) (0.63, 0.7419177761795283) (0.64, 0.7386055874327366) (0.65, 0.7353141895984369) (0.66, 0.7320434325883346) (0.67, 0.7287931674827725) (0.68, 0.7255632465211918) (0.6900000000000001, 0.7223535230926732) (0.7000000000000001, 0.719163851726558) (0.7100000000000001, 0.7159940880831477) (0.72, 0.7128440889444837) (0.73, 0.7097137122052021) (0.74, 0.7066028168634669) (0.75, 0.7035112630119804) (0.76, 0.7004389118290668) (0.77, 0.6973856255698336) (0.78, 0.6943512675574057) (0.79, 0.691335702174233) (0.8, 0.688338794853473) (0.81, 0.6853604120704431) (0.8200000000000001, 0.6824004213341472) (0.8300000000000001, 0.6794586911788728) (0.8400000000000001, 0.6765350911558574) (0.85, 0.6736294918250274) (0.86, 0.6707417647468037) (0.87, 0.6678717824739782) (0.88, 0.6650194185436575) (0.89, 0.6621845474692747) (0.9, 0.6593670447326676) (0.91, 0.6565667867762242) (0.92, 0.6537836509950934) (0.93, 0.6510175157294612) (0.9400000000000001, 0.6482682602568924) (0.9500000000000001, 0.6455357647847355) (0.9600000000000001, 0.6428199104425917) (0.97, 0.6401205792748466) (0.98, 0.6374376542332657) (0.99, 0.6347710191696508) (1.0, 0.6321205588285577) };
        \addplot+[color=red] {(x + sqrt(4 +x^2)) / (2 + x^2 + x * sqrt(4 + x^2))};
        \addplot+[color=red, samples at = {0, 0.01, ..., 0.97, 0.98, 0.99, 1}] {upper(x)};
        \addplot+[color=blue] {min(2/(x + sqrt(x*x+4)), 1/(1+pow(x,3)))};
        \addplot+[color=black] {1/(1+x)};
        \addlegendentry{Randomized upper bound (\cref{res:RandomizedUpperBound})}
        \addlegendentry{Randomized lower bound (\cref{res:RDISC})} 
        \addlegendentry{Deterministic upper bound (\cref{res:DeterministicUpperBound})}
        \addlegendentry{$R_{{\imratio}IB}$ upper bound (\cref{res:GoldenUpper})}
        \addlegendentry{$R_{{\imratio}IB}$ lower bound (\cref{res:GoldenGreedy})}
        \addlegendentry{$R_{Greedy}$ tight bound (\cref{res:GreedyCompRatio})}
    \end{axis}
\end{tikzpicture}

==> figures/DeterministicUpperBoundTTL1.tex <==
\begin{tikzpicture}[
  LeftArr/.style={shape=circle, minimum size=0.18cm, inner sep=0pt, draw=white, fill=white, label=center:$\leftarrow$},
  RightArr/.style={shape=circle, minimum size=0.18cm, inner sep=0pt, draw=white, fill=white, label=center:$\rightarrow$},
  Greedy/.style={shape=rectangle, minimum size=0.2cm, inner sep=0pt, draw=mediumseagreen85168104, fill=mediumseagreen85168104},
  ALG/.style={shape=circle, minimum size=0.2cm, inner sep=0pt, draw=indianred1967882, fill=indianred1967882},
]
\tikzmath{
    \FirstStepNum   = 3;
    \LastStepNum    = 3;
    \StepNum        = \FirstStepNum + \LastStepNum + 1;
    \FirstTxNum     = 4;
    \LastTxNum      = 2;
    \TxNum          = \FirstTxNum + \LastTxNum;
    \MidTx          = -\TxNum/2-0.5;
}

% START Vertical lines
\node[] at (\StepNum/2+0.5, 0.5) {Step};
\foreach \x in {1, ..., \StepNum} {
    \draw[gray, dashed] (\x, -0.5) -- +(0, -\TxNum);
}
\foreach \x in {1, ..., {\FirstStepNum}} {
    \node[] at (\x+0.5, 0) {$\x$};
}
\node[] at (\FirstStepNum+1.5, 0) {...};
\node[] at (\FirstStepNum+2.5, 0) {$n$};
\node[] at (\FirstStepNum+3.5, 0) {$n+1$};
% END Vertical lines

% START TXs
\node[rotate=90] at (-2, \MidTx) {Transaction (\gls{TTL}, fee)};

\foreach \x in {1, 2, 3} {
    \tikzmath{
        \y = 1-2*\x;
        if \x == 3 then {
            \x = 5;
            let \idxA = n-1;
            let \idxB = n;
        } else {
            int \idxA;
            \idxA = \x-1;
            \idxB = \x;
        };
    };
    \draw[decorate, decoration={calligraphic brace, mirror}] (-0.5, {\y+0.25}) --  +(0, -1.5) node[left, midway]{$\adversary_n(\idxB)$};
    \node[] at (0.25, \y) {$(1, \imratio^{\idxA})$};
    \draw[<->] (\x, \y) -- +(1, 0);
    \node[] at (0.25, \y-1) {$(2, \imratio^{\idxB})$};
    \draw[<->] (\x, \y-1) -- +(2, 0);
}

\node[] at (0.25, -4.4) {$\vdots$};
% END TXs

% START Allocations
% Step 1
\node[ALG] at (1.5, -1) {};
\node[Greedy] at (1.5, -2) {};

% Step 2
\node[ALG] at (2.5, -3) {};
\node[Greedy] at (2.5, -4) {};

% Step n
\node[ALG] at (5.5, -5) {};
\node[Greedy] at (5.5, -6) {};

% Step n+1
\node[ALG] at (6.5, -6) {};

% \baselineskip is required to make sure the two lines won't overlap
% END Allocations

% START Legend
\matrix[draw, right] at (\StepNum+0.5, \MidTx) {
    \node[LeftArr, label=right:Broadcast] {}; \\
    \node[RightArr, label=right:Expiration] {}; \\
    \node[ALG, label=right:$ALG$] {}; \\
    \node[Greedy, label=right:$Greedy$] {}; \\
};
% END Legend
\end{tikzpicture}

==> figures/DeterministicUpperBoundTTL2.tex <==
\begin{tikzpicture}[
  LeftArr/.style={shape=circle, minimum size=0.18cm, inner sep=0pt, draw=white, fill=white, label=center:$\leftarrow$},
  RightArr/.style={shape=circle, minimum size=0.18cm, inner sep=0pt, draw=white, fill=white, label=center:$\rightarrow$},
  Greedy/.style={shape=rectangle, minimum size=0.2cm, inner sep=0pt, draw=mediumseagreen85168104, fill=mediumseagreen85168104},
  ALG/.style={shape=circle, minimum size=0.2cm, inner sep=0pt, draw=indianred1967882, fill=indianred1967882},
]
\tikzmath{
    \FirstStepNum   = 3;
    \LastStepNum    = 4;
    \StepNum        = \FirstStepNum + \LastStepNum + 1;
    \FirstTxNum     = 4;
    \LastTxNum      = 4;
    \TxNum          = \FirstTxNum + \LastTxNum;
    \MidTx          = -\TxNum/2-0.5;
}

% START Vertical lines
\node[] at (\StepNum/2+0.5, 0.5) {Step};
\foreach \x in {1, ..., \StepNum} {
    \draw[gray, dashed] (\x, -0.5) -- +(0, -\TxNum);
}
\foreach \x in {1, ..., {\FirstStepNum}} {
    \node[] at (\x+0.5, 0) {$\x$};
}
\node[] at (\FirstStepNum+1.5, 0) {...};
\node[] at (\FirstStepNum+2.5, 0) {$n$};
\node[] at (\FirstStepNum+3.5, 0) {$n+1$};
\node[] at (\FirstStepNum+4.5, 0) {$n+2$};
% END Vertical lines

% START TXs
\node[rotate=90] at (-3, \MidTx) {Transaction (\gls{TTL}, fee)};

\foreach \x in {1, 2, 3, 4} {
    \tikzmath{
        \y = 1-2*\x;
        if \x == 3 then {
            \x = 5;
            let \idxA = n-1;
            let \idxB = n;
        } else {
            if \x == 4 then {
                \x = 6;
                let \idxA = n;
                let \idxB = n+1;
            } else {
                int \idxA;
                \idxA = \x-1;
                \idxB = \x;
            };
        };
    };
    \draw[decorate, decoration={calligraphic brace, mirror}] (-0.5, {\y+0.25}) --  +(0, -1.5) node[left, midway]{$\adversary_{n+1}(\idxB)$};
    \node[] at (0.25, \y) {$(1, \imratio^{\idxA})$};
    \draw[<->] (\x, \y) -- +(1, 0);
    \node[] at (0.25, \y-1) {$(2, \imratio^{\idxB})$};
    \draw[<->] (\x, \y-1) -- +(2, 0);
}

\node[] at (0.25, -4.4) {$\vdots$};
% END TXs

% START Allocations
% Step 1
\node[ALG] at (1.5, -1) {};
\node[Greedy] at (1.5, -2) {};

% Step 2
\node[ALG] at (2.5, -3) {};
\node[Greedy] at (2.5, -4) {};

% Step n
\node[ALG] at (5.5, -5) {};
\node[Greedy] at (5.5, -6) {};

% Step n+1
\node[ALG] at (6.5, -8) {};
\node[Greedy] at (6.5, -7) {};

% Step n+2
\node[Greedy] at (7.5, -8) {};
% END Allocations

% START Legend
\matrix[draw, right] at (\StepNum+0.5, \MidTx) {
    \node[LeftArr, label=right:Broadcast] {}; \\
    \node[RightArr, label=right:Expiration] {}; \\
    \node[ALG, label=right:$ALG$] {}; \\
    \node[Greedy, label=right:$Greedy'$] {}; \\
};
% END Legend
\end{tikzpicture}

==> figures/GoldenUpperFirstAdversary.tex <==
\begin{tikzpicture}[
  LeftArr/.style={shape=circle, minimum size=0.18cm, inner sep=0pt, draw=white, fill=white, label=center:$\leftarrow$},
  RightArr/.style={shape=circle, minimum size=0.18cm, inner sep=0pt, draw=white, fill=white, label=center:$\rightarrow$},
  Biased/.style={shape=rectangle, minimum size=0.2cm, inner sep=0pt, draw=mediumseagreen85168104, fill=mediumseagreen85168104},
  ALG/.style={shape=circle, minimum size=0.2cm, inner sep=0pt, draw=indianred1967882, fill=indianred1967882},
]
\tikzmath{
    \FirstStepNum   = 3;
    \LastStepNum    = 0;
    \StepNum        = \FirstStepNum + \LastStepNum + 1;
    \FirstTxNum     = 4;
    \LastTxNum      = 0;
    \TxNum          = \FirstTxNum + \LastTxNum;
    \MidTx          = -\TxNum/2-0.5;
}

% START Vertical lines
\node[] at (\StepNum/2, 0.5) {Step};
\foreach \x in {0, ..., \StepNum} {
    \draw[gray, dashed] (\x, -0.5) -- +(0, -\TxNum);
}
\foreach \x in {0, ..., {\FirstStepNum}} {
    \node[] at (\x+0.5, 0) {$\x$};
}
\node[] at (\FirstStepNum+1.5, 0) {...};
% END Vertical lines

% START TXs
\node[rotate=90] at (-3, \MidTx) {Transaction (\gls{TTL}, fee)};

\foreach \x in {0, 1} {
    \tikzmath{
        \y = -1-2*\x;
        \idxB = \x;
    };
    \draw[decorate, decoration={calligraphic brace, mirror}] (-1.5, {\y+0.25}) --  +(0, -1.5) node[left, midway]{$\adversary(\idxB)$};
    \node[] at (-0.75, \y) {$(1, 1)$};
    \draw[<->] (\x, \y) -- +(1, 0);
    \node[] at (-0.75, \y-1) {$(2, \imratio-\epsilon)$};
    \draw[<->] (\x, \y-1) -- +(2, 0);
}

\node[] at (-0.75, -4.4) {$\vdots$};
% END TXs

% START Allocations
% Step 0
\node[ALG] at (0.5, -1) {};
\node[Biased] at (0.5, -2) {};

% Step 1
\node[ALG] at (1.5, -3) {};
\node[Biased] at (1.5, -4) {};

% START Legend
\matrix[draw, right] at (\StepNum+1.5, \MidTx) {
    \node[LeftArr, label=right:Broadcast] {}; \\
    \node[RightArr, label=right:Expiration] {}; \\
    \node[ALG, label=right:$\alloc'$] {}; \\
    \node[Biased, label=right:${{\imratio}IB}$] {}; \\
};
% END Legend
\end{tikzpicture}

==> figures/GreedyDiscount.tex <==
\tikzstyle{scorestars}=[star, star points=5, star point ratio=2.25, draw, inner sep=1.3pt, anchor=outer point 3]
\begin{tikzpicture}[
  LeftArr/.style={shape=circle, minimum size=0.18cm, inner sep=0pt, draw=white, fill=white, label=center:$\leftarrow$},
  RightArr/.style={shape=circle, minimum size=0.18cm, inner sep=0pt, draw=white, fill=white, label=center:$\rightarrow$},
  Greedy/.style={shape=rectangle, minimum size=0.2cm, inner sep=0pt, draw=mediumseagreen85168104, fill=mediumseagreen85168104},
  OPT/.style={shape=star, star points=5, star point ratio=2.25, draw, inner sep=1.3pt, minimum size=0.18cm, draw=indianred1967882, fill=indianred1967882},
  OPTMyopic/.style={shape=circle, inner sep=1.3pt, minimum size=0.2cm, draw=steelblue76114176, fill=steelblue76114176},
]

\tikzmath{
    \FirstStepNum   = 4;
    \LastStepNum    = 0;
    \StepNum        = \FirstStepNum + \LastStepNum + 1;
    \FirstTxNum     = 4;
    \LastTxNum      = 0;
    \TxNum          = \FirstTxNum + \LastTxNum;
    \MidTx          = -\TxNum/2-0.5;
}

% START Vertical lines
\node[] at (\StepNum/2+0.5, 0.5) {Step};
\foreach \x in {1, ..., \StepNum} {
    \draw[gray, dashed] (\x, -0.5) -- +(0, -\TxNum);
}
\foreach \x in {1, ..., {\FirstStepNum}} {
    \node[] at (\x+0.5, 0) {$\x$};
}
% END Vertical lines

% START TXs
\node[rotate=90] at (-2, \MidTx) {Transaction (\gls{TTL}, fee)};

\draw[decorate, decoration={calligraphic brace, mirror}] (-0.5, {-1+0.25}) --  +(0, -1.5) node[left, midway]{$\adversary(1)$};
\node[] at (0.25, -1) {$(1, 2)$};
\draw[<->] (1, -1) -- +(1, 0);
\node[] at (0.25, -2) {$(2, 4)$};
\draw[<->] (1, -2) -- +(2, 0);

\draw[decorate, decoration={calligraphic brace, mirror}] (-0.5, {-3+0.25}) --  +(0, -0.5) node[left, midway]{$\adversary(2)$};
\node[] at (0.25, -3) {$(2, 6)$};
\draw[<->] (2, -3) -- +(2, 0);

\draw[decorate, decoration={calligraphic brace, mirror}] (-0.5, {-4+0.25}) --  +(0, -0.5) node[left, midway]{$\adversary(4)$};
\node[] at (0.25, -4) {$(1, 8)$};
\draw[<->] (4, -4) -- +(1, 0);
% END TXs

% START Allocations
% Step 1
\node[OPT] at (1.5, -1) {};
\node[Greedy] at (1.3, -2) {};
\node[OPTMyopic] at (1.7, -2) {};

% Step 2
\node[OPT] at (2.5, -2) {};
\node[Greedy] at (2.3, -3) {};
\node[OPTMyopic] at (2.7, -3) {};

% Step 3
\node[OPT] at (3.5, -3) {};

% Step 4
\node[Greedy] at (4.25, -4) {};
\node[OPT] at (4.75, -4) {};
\node[OPTMyopic] at (4.5, -4) {};
% END Allocations

% START Legend
\matrix[draw, right] at (\StepNum+0.5, \MidTx) {
    \node[LeftArr, label=right:Broadcast] {}; \\
    \node[RightArr, label=right:Expiration] {}; \\
    \node[OPT, label=right:\text{$OPT$ for $\discount = 1$}] {}; \\
    \node[OPTMyopic, label=right:\text{$OPT$ for $\discount = \frac{1}{4}$}] {}; \\
    \node[Greedy, label=right:$Greedy$] {}; \\
};
% END Legend
\end{tikzpicture}
